Choose your Colour: Tree Interpolation for Quantified Formulas in SMT

We present a generic tree-interpolation algorithm in the SMT context with quantifiers. The algorithm takes a proof of unsatisfiability using resolution and quantifier instantiation and computes interpolants (which may contain quantifiers). Arbitrary SMT theories are supported, as long as each theory itself supports tree interpolation for its lemmas. In particular, we show this for the theory combination of equality with uninterpreted functions and linear arithmetic. The interpolants can be tweaked by virtually assigning each literal in the proof to interpolation partitions (colouring the literals) in arbitrary ways. The algorithm is implemented in SMTInterpol.

==> example.tex <==
\begin{tikzpicture}[node distance=0.3cm and 0.22cm, align=center]
    % F0 and its instantiation
    \node (F0) [input] {$\forall x.g(h(x))\leq x$};
    \node (IF0) [interpol, right=of F0] {};
    \node (Inst0) [instance,right=of IF0] {$\lnot(\forall x.g(h(x))\leq x),~g(h(b))\leq b$};
    \node (IInst0) [interpol,right=of Inst0] {};
    \node (R0) [resolvent,below= of F0] {$g(h(b))\leq b$};   
    \node (IR0) [interpol,right=of R0] {};

    % Trichotomy Lemma, Resolution with instantiation of F0
    \node (T) [lemma,right=of IR0] {$g(h(b))=b, \lnot(g(h(b))\leq b),\lnot(g(h(b))\geq b)$};
    \node (IT) [interpol,right=of T] {};
    \node (R1) [resolvent,below=of R0] {$g(h(b))=b, \lnot(g(h(b))\geq b)$};
    \node (IR1) [interpol,right=of R1] {};

    % F1 and its instantiation
    \node (F1) [input,right=of IR1] {$\forall y.g(y) \geq b$};
    \node (IF1) [interpol,right=of F1] {};
    \node (Inst1) [instance,right=of IF1] {$\lnot(\forall y.g(y) \geq b),~g(h(b)) \geq b$};
    \node (IInst1) [interpol,right=of Inst1] {};
    \node (R2) [resolvent,below=of F1] {$g(h(b))\geq b$};
    \node (IR2) [interpol,right=of R2] {};

    % Trichotomy 2nd resolution
    \node (R3) [resolvent,below left=of R2, xshift=-1.3cm] {$g(h(b))=b$};
    \node (IR3) [interpol,right=of R3] {};

    % F2 and its instantiation
    \node (F2) [input,right=of IR3] {$\forall z.f(g(z))\neq f(b)$};
    \node (IF2) [interpol,right=of F2] {};
    \node (Inst2) [instance,right=of IF2] {$\lnot(\forall z.(g(z))\neq f(b)),~f(g(h(b)))\neq f(b)$};
    \node (IInst2) [interpol,right=of Inst2] {};
    \node (R4) [resolvent,below left=of Inst2] {$f(g(h(b)))\neq f(b)$};
    \node (IR4) [interpol,right=of R4] {};    

    % Congruence, resolution with instantiation of F2
    \node (C) [lemma,right=of IR4] {$g(h(b))\neq b,~f(g(h(b))) = f(b)$};
    \node (IC) [interpol,right=of C] {};
    \node (R5) [resolvent,below=of R4] {$g(h(b))\neq b$};
    \node (IR5) [interpol,right=of R5] {};
        
    % Final resolution
    \node (bot) [resolvent,below left=of R5] {$\bot$};
    \node (Ibot) [interpol,right=of bot] {};

   
   \draw[->, thick] (F0) to (R0);
   \draw[->, thick] (Inst0) to (R0);
   \draw[->, thick] (R0) to (R1);
   \draw[->, thick] (T) to (R1);
       
    \draw[->, thick] (F1) to (R2);
    \draw[->, thick] (Inst1) to (R2);
    \draw[->, thick] (R1) to (R3);
    \draw[->, thick] (R2) to (R3);
   
    \draw[->, thick] (F2) to (R4);
    \draw[->, thick] (Inst2) to (R4);

    \draw[->, thick] (C) to (R5);
   \draw[->, thick] (R4) to (R5);
   
   \draw[->, thick] (R3) to (bot);
   \draw[->, thick] (R5) to (bot);

   %\node[draw,circle,fill=colIn,inner sep=0.7pt] at (F0.west) {};
  \end{tikzpicture}


==> treeInterpolationProblem.tex <==
\begin{tikzpicture}[node distance=0.15cm and 0.3cm, align=center]
    \node (root) [] {%$\phi_{123}:\top$\\
      $I_{\set{1,2,3}}:\bot$};
    \node (F23) [below right= of root] {%$\phi_{23}:\top$\\
      $I_{\set{2,3}}:\exists x.\forall y. g(y)>x$};
    
    \node (F2) [below=of F23, xshift=-2cm] {$\phi_2:\forall y.g(y) \geq b$\\$I_{\set{2}}:\forall y. g(y)\geq b$};
    \node (F3) [below=of F23, xshift=2cm] {$\phi_3:\forall z.f(g(z))\neq f(b)$\\$I_{\set{3}}:\forall y. g(y)\neq b$}; 
    \node (F1) [left=of F2] {$\phi_1: \forall x.g(h(x))\leq x$\\$I_{\set{1}}:\forall x.\exists y. g(y)\leq x$};
   
   \draw[-] (root) to (F1);
   \draw[-] (root) to (F23);
   \draw[-] (F23) to (F2);
   \draw[-] (F23) to (F3);
  \end{tikzpicture}

